Learning First-Order Representations for Planning from Black-Box States: New Results

Recently Bonet and Geffner have shown that first-order representations for planning domains can be learned from the structure of the state space without any prior knowledge about the action schemas or domain predicates. For this, the learning problem is formulated as the search for a simplest first-order domain description D that along with information about instances I_i (number of objects and initial state) determine state space graphs G(P_i) that match the observed state graphs G_i where P_i = (D, I_i). The search is cast and solved approximately by means of a SAT solver that is called over a large family of propositional theories that differ just in the parameters encoding the possible number of action schemas and domain predicates, their arities, and the number of objects. In this work, we push the limits of these learners by moving to an answer set programming (ASP) encoding using the CLINGO system. The new encodings are more transparent and concise, extending the range of possible models while facilitating their exploration. We show that the domains introduced by Bonet and Geffner can be solved more efficiently in the new approach, often optimally, and furthermore, that the approach can be easily extended to handle partial information about the state graphs as well as noise that prevents some states from being distinguished.

==> (inline-0) <==
\begin{tabular}{@{}lrrrr@{}}
    \toprule
    %                     & \multicolumn{3}{c}{Input TS} && \multicolumn{5}{c}{Statistics SAT Calls} && \multicolumn{4}{c}{Theory for SAT Tasks (avg.)} \\
    % \cmidrule{2-4}\cmidrule{6-10}\cmidrule{12-15}
    Domain                             & \#labels & \#obj & \#nodes & \#edges \\
    \midrule
    %%Arrow 4                          &        1 &     3 &       8 &      24 \\
    %%Arrow 5                          &        1 &     4 &      16 &      64 \\
    %
    blocks1-2 (arm, 2 blocks)          &        4 &     2 &       5 &       8 \\
    blocks1-3 (arm, 3 blocks)          &        4 &     3 &      22 &      42 \\
    blocks1-4 (arm, 4 blocks)          &        4 &     4 &     125 &     272 \\
    blocks1-5 (arm, 5 blocks)          &        4 &     5 &     866 &   2,090 \\
    \midrule
    blocks2-2 (2 blocks)               &        3 &     2 &       3 &       4 \\
    blocks2-3 (3 blocks)               &        3 &     3 &      13 &      30 \\
    blocks2-4 (4 blocks)               &        3 &     4 &      73 &     240 \\
    blocks2-5 (5 blocks)               &        3 &     5 &     501 &   2,140 \\
    %%Blocksworld (4blocks)            &        3 &       &      73 &     240 \\ 
    %%Blocks (4blocks)                 &        1 &       &      73 &     240 \\
    \midrule
    hanoi-3x3 (3disks + 3pegs)         &        1 &     6 &      27 &      78 \\
    hanoi-3x4 (3disks + 4pegs)         &        1 &     7 &      81 &     240 \\
    hanoi-4x3 (4disks + 3pegs)         &        1 &     7 &      74 &     336 \\
    \midrule
    gripper-2 (2rooms + 2balls)        &        3 &     4 &      28 &      76 \\
    gripper-3 (2rooms + 3balls)        &        3 &     5 &      88 &     280 \\
    gripper-4 (2rooms + 4balls)        &        3 &     6 &     256 &     896 \\
    %%Gripper (2rooms + 2balls)        &        3 &       &      28 &      76 \\
    %%Gripper (2rooms + 3balls)        &        3 &       &      88 &     280 \\
    %%Gripper (2rooms + 3balls)        &        1 &       &      88 &     280 \\
    \midrule
    grid-v0-3x4                        &        4 &     4 &      12 &      34 \\
    grid-v0-4x4                        &        4 &     4 &      16 &      48 \\
    grid-v0-5x6                        &        4 &     6 &      30 &      98 \\
    \midrule
    grid-v1-3x4                        &        1 &     4 &      12 &      34 \\
    grid-v1-4x4                        &        1 &     4 &      16 &      48 \\
    grid-v1-5x6                        &        1 &     6 &      30 &      98 \\
    %%Rectangular grid $4{\times}3$    &        2 &       &      12 &      34 \\
    %%%Rectangular grid $4{\times}3$   &        1 &       &      12 &      34 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{@{}lrrrrrr@{}}
      \toprule
             &       &           & \multicolumn{2}{c}{Time to find model} \\
      \cmidrule{4-5}
      %domain & \#obj & \#threads & \#models & first & best & opt \\
      Domain & \#obj & \#mod & First & Best & Ver & Opt \\
      \midrule
      \begin{filecontents*}{results/base_opt2_simplified.csv}
domain|p01|p02|p03|p04|p05|p06|p07|p08|p09|p10|p11|threads|rules|vars|constraints|choices|conflicts|total-time|solve-time|solve-memory|satisfiable|pass|verification|opt|models|1st-model-time
arrow-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|1,518|0|0|0|0|0.03|0|10,812|False|False||False|0|na
arrow-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|23,282|8,269|31,429|7,366|5,048|0.33|0.23|16,260|False|False||False|0|na
arrow-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|53,932|17,432|74,848|63,812|39,077|3.45|3.2|24,528|True|True|3 38587 13666 44193 208 1 0.20 0.01 24528 True 4 195767 65244 219978 1128 193 1.32 0.1 67892 True|True|22|1.42
arrow-5|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|2,286|0|0|0|0|0.03|0|11,700|False|False||False|0|na
arrow-5|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|58,530|20,717|77,745|7,858|4,654|1.03|0.58|27,512|False|False||False|0|na
arrow-5|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|134,988|44,672|185,517|1,550,950|1,248,906|2,529.99|2,529.13|60,536|False|False||False|0|na
arrow-5|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|257,580|80,309|352,335|4,899,083|2,500,935|2,789.99|2,787.66|99,000|True|True|3 46762 15267 53485 1028 437 0.43 0.06 99000 True 4 231967 72246 257305 1542 384 2.40 0.23 99000 True|True|29|22.80
blocks1-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|4,290|0|0|0|0|0.03|0|11,260|False|False||False|0|na
blocks1-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|23,859|8,405|30,312|15,081|7,424|0.34|0.24|15,704|True|False|2 22894 2754 8213 220 69 0.06 0.0 15704 True -1 3756678 319556 0 0 0 13.66 0.0 325696 False|False|34|0.08
blocks1-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|8,982|0|0|0|0|0.04|0|13,152|False|False||False|0|na
blocks1-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|131,842|75,862|184,530|11,400,899|8,687,807|7,200.00|7,198.78|107,876|None|False||False|0|na
blocks1-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|267,006|74,110|299,301|1,978,282|1,217,858|1,128.21|1,126.17|95,936|True|None|3 46499 5446 18300 489 151 0.49 0.02 95936 True 3 219971 23726 68320 2015 753 1.61 0.14 95936 True -1 26746238 2030264 9174055 12160238 4043189 3600.0 3530.18 3619836 None|False|22|508.36
blocks1-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|37,458|0|0|0|0|0.66|0|56,176|False|False||False|0|na
blocks1-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|1,158,193|393,909|1,287,128|4,855,348|3,043,133|7,200.00|7,191.94|367,628|None|False||False|0|na
blocks1-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|2,678,713|807,967|2,847,503|4,595,339|1,566,599|7,200.00|7,160.66|765,532|None|False||False|0|na
blocks1-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|5,160,307|1,394,591|6,550,332|5,506,015|706,211|7,200.00|7,159.14|1,265,840|None|False||False|0|na
blocks2-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|1,968|0|0|0|0|0.03|0|10,676|False|False||False|0|na
blocks2-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|9,968|3,483|12,701|7,307|3,333|0.19|0.13|12,548|True|False|2 12558 2837 6645 83 2 0.04 0.0 12604 True -1 1786336 186109 0 0 0 3.38 0.0 213340 False|False|50|0.03
blocks2-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|4,995|0|0|0|0|0.05|0|11,648|False|False||False|0|na
blocks2-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|51,984|18,354|708,88|822,474|580,104|299.91|299.53|26,980|False|False||False|0|na
blocks2-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|131,785|37,503|167,405|235,095|150,327|66.54|65.51|42,748|True|False|2 9031 3451 6847 132 6 0.15 0.02 42748 True 3 104700 31276 85692 635 6 1.72 0.05 42748 True -1 11938225 2428719 10748404 696 540 106.18 12.75 2324744 False|False|31|4.86
blocks2-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|18,010|0|0|0|0|0.21|0|26,712|False|False||False|0|na
blocks2-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|115,402|0|0|0|0|0.93|0|50,532|False|False||False|0|na
blocks2-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|1,181,203|360,054|1,432,482|5,780,549|2,494,939|7,200.00|7,188.16|343,208|None|False||False|0|na
blocks2-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|2291418|627648|2687949|7977506|1670693|7,200.00|7168.99|607004|True|True|2 7772 2589 3597 75 0 0.04 0.0 607004 True 3 88086 28962 71333 570 1 0.46 0.01 607004 True 4 1849552 538737 1381070 20192 1 14.48 0.17 607004 True 5 73887664 22469038 72818302 186 32 368.31 5.61 21736700 True|False|16|3,949.49
grid-v0-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|18175|5960|13439|39|18|0.12|0|14924|False|False||False|0|na
grid-v0-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|58616|20696|83935|180912|126139|38.71|38.25|26164|True|True|2 43243 12690 36753 366 7 0.46 0.01 26164 True 3 163500 36901 132962 3700 1246 3.19 0.84 44032 True 4 736255 138590 559689 31984 16486 38.8 30.11 154804 True|True|11|0.56
grid-v0-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|150967|42034|200132|221398|133634|86.31|85.51|46584|True|True|3 118638 19627 67389 826 158 1.57 0.11 46584 True 4 357033 47484 189558 9294 4740 9.44 5.11 64704 True 5 1352780 157802 681629 16832 8614 31.70 18.42 212200 True|True|17|3.07
grid-v0-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|316038|72618|387987|1240705|920598|946.61|944.84|78524|True|True|3 118732 28319 103600 3845 1806 1.56 0.5 78524 True 3 164420 39163 143789 4620 2134 2.14 0.89 78524 True 3 348280 82687 297458 30679 16362 15.38 12.2 89292 True|True|52|7.46
grid-v1-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|3335|0|0|0|0|0.04|0|11296|False|False||False|0|na
grid-v1-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|42964|15126|61553|163032|94837|10.67|10.35|21948|False|False||False|0|na
grid-v1-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|104505|31334|148827|624791|458766|406.54|405.7|37568|True|True|3 86619 26661 64327 494 90 1.36 0.05 37568 True 4 251192 68151 183921 2249 903 4.41 1.64 72744 True 4 545644 152497 393261 13692 7512 32.82 23.95 153368 True|True|14|9.84
grid-v1-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|209594|54856|289455|182549|117907|91.96|90.83|60488|True|True|4 179631 38817 159042 4221 1887 3.20 1.08 60488 True 4 252369 55195 219512 6440 3117 7.13 2.91 64280 True 5 958836 195449 778310 267517 170919 381.34 364.91 216896 True|True|52|0.07
gripper-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|8265|0|0|0|0|0.05|0|14168|False|False||False|0|na
gripper-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|130718|45743|176001|270613|183392|91.2|90.1|48408|False|False||False|0|na
gripper-2|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|325240|95080|419449|5570221|3110168|7,200.00|7197.71|108700|None|False||False|0|na
gripper-2|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|659472|165915|805763|6482468|4126382|7,200.00|7193.73|168972|True|True|4 535217 141139 317075 2553 14 2.84 0.05 168972 True 5 4397939 1141681 3469579 476 171 15.57 1.31 1064356 True 6 34941807 9638385 29577426 649 258 156.89 3.44 8955768 True -1 0 0 0 0 0 145.52 0.0 20709540 None|False|15|1,668.57
gripper-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|21240|0|0|0|0|0.34|0|34304|False|False||False|0|na
gripper-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|662674|226543|808277|471055|328098|914.23|908.3|224244|False|False||False|0|na
gripper-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|1531748|469294|1861986|3613274|1483221|7,200.00|7180.68|446568|None|False||False|0|na
gripper-3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|2942868|815983|3491767|3864326|1908082|7,200.00|7150.01|797052|None|False||False|0|na
gripper-3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|5009128|1272448|6553587|2,816,179|1345035|7,200.00|7178.17|1179648|None|False||False|0|na
hanoi-3x3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|3260|0|0|0|0|0.07|0|13120|False|False||False|0|na
hanoi-3x3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|126100|75234|181005|8400|5351|4.27|3.14|58008|False|False||False|0|na
hanoi-3x3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|218677|71136|285841|1116855|739758|991.48|989.52|73380|False|False||False|0|na
hanoi-3x3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|413416|126084|539241|6332686|4162273|7,200.00|7197.37|132848|None|False||False|0|na
hanoi-3x3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|694303|200148|894855|5600389|3609147|7,200.00|7192.26|366608|None|False||False|0|na
hanoi-3x3|6|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|1|1075126|295044|1365521|10921974|2340608|7,200.00|7188.91|281808|True|True|7 5774026 1710240 1981845 597 337 25.92 0.83 1568780 True 7 5057634 1568209 2204675 1778 922 22.61 2.16 1568780 True|False|5|1,405.23
arrow-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|1518|0|0|0|0|0.02|0|10784|False|False||False|0|na
arrow-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|22495|8077|31341|9497|5965|0.28|0.14|18464|False|False||False|0|na
arrow-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|51727|16784|74662|127145|75725|6.33|6.07|31068|True|True|3 37292 13594 43714 422 6 0.22 0.01 31068 True 4 189154 63212 218449 2519 997 1.63 0.31 77436 True|True|8|3.65
arrow-5|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|2286|0|0|0|0|0.04|0|11640|False|False||False|0|na
arrow-5|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|56415|19949|77138|6478|4224|0.47|0.19|31552|False|False||False|0|na
arrow-5|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|128527|42080|183819|3062401|1726352|2087.88|2087.14|89316|False|False||False|0|na
arrow-5|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|243025|74165|348232|7681442|4940141|3,205.16|3202.81|208616|True|True|3 45075 14907 53276 3148 1789 0.49 0.14 208616 True 4 220537 67910 254113 2845 1285 2.42 0.34 208616 True|True|3|31.25
blocks1-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|4290|0|0|0|0|0.03|0|11304|False|False||False|0|na
blocks1-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|23227|8405|30299|1043|349|0.18|0.01|17048|True|False|2 22523 2941 8179 239 47 0.06 0.0 17048 True -1 3676569 317916 0 0 0 13.91 0.0 326532 False|False|5|0.01
blocks1-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|8982|0|0|0|0|0.06|0|13116|False|False||False|0|na
blocks1-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|100367|36104|129304|30321275|18359994|7,200.01|7199.46|160312|None|False||False|0|na
blocks1-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|261555|74029|299306|5119138|2431657|1390.89|1388.64|150860|True|None|3 45535 5887 18273 327 84 0.26 0.01 150860 True 3 215594 28927 67919 5754 2338 2.17 0.38 150860 True -1 26324499 3035062 9190663 23240330 7161674 3600.02 3533.41 4124076 None|False|11|799.82
blocks1-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|37458|0|0|0|0|0.87|0|56292|False|False||False|0|na
blocks1-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|1147949|393765|1286731|5005004|2911287|4349.07|4341.06|462060|False|False||False|0|na
blocks1-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|2648055|807481|2847351|8131452|3128311|7,200.03|7163.15|928304|None|False||False|0|na
blocks1-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|5092743|1393439|6545724|12694715|1481662|7,200.02|7162.92|1488292|None|False||False|0|na
blocks2-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|1949|0|0|0|0|0.03|0|10600|False|False||False|0|na
blocks2-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|9650|3483|12688|6468|3617|0.09|0.04|13484|True|False|2 12293 2885 6638 138 2 0.04 0.0 13484 True -1 1734559 185299 0 0 0 3.38 0.0 213420 False|False|7|0.04
blocks2-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|4995|0|0|0|0|0.04|0|11824|False|False||False|0|na
blocks2-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|50700|18234|70750|785459|558016|144.18|143.95|34488|False|False||False|0|na
blocks2-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|128279|37098|167014|226532|136089|18.21|17.22|63216|True|False|2 8895 3443 6745 218 35 0.18 0.05 63216 True 3 102291 31115 84959 1213 258 1.44 0.11 63216 True -1 11650875 2396382 10558765 3697 2052 125.25 33.69 2475240 False|False|8|4.24
blocks2-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|18010|0|0|0|0|0.20|0|26684|False|False||False|0|na
blocks2-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|115402|0|0|0|0|0.92|0|50496|False|False||False|0|na
blocks2-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|1160777|358110|1430885|8341068|4159659|7,200.04|7187.6|443964|None|False||False|0|na
blocks2-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|2246064|623040|2684872|12024690|3331114|7,200.07|7169.35|813692|True|None|2 9161 3376 4005 110 0 0.04 0.0 813692 True 3 104440 31041 56721 661 0 0.67 0.01 813692 True 4 2014587 563115 1138351 40450 5 12.74 0.25 813692 True -1 0 0 0 0 0 103.08 0.0 15762212 None|False|4|1797.65
grid-v0-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|17297|5419|13009|32|18|0.11|0|15632|False|False||False|0|na
grid-v0-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|57362|20696|84008|313818|197451|44.36|43.91|39472|True|True|2 42242 13246 36272 362 12 0.52 0.02 39472 True 3 160367 38827 133040 1431 260 1.92 0.17 48876 True 4 721916 148409 560112 35934 17616 21.62 15.1 183060 True|True|7|1.37
grid-v0-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|147629|42034|200180|315288|153881|44.91|43.98|67828|True|True|3 116346 21820 67730 999 130 1.48 0.1 67828 True 4 349625 54036 189822 1378 311 5.60 0.28 72864 True 5 1324892 187527 683160 4291 778 20.50 1.18 237928 True|True|5|0.49
grid-v0-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|308920|72618|388049|484755|277156|116.18|114.31|145888|True|True|3 116442 29540 103511 3540 1645 1.89 0.58 145888 True 3 161332 41122 143733 14856 8150 5.23 3.54 145888 True 3 342382 88363 297339 93790 55141 37.45 31.58 145888 True|True|10|1.03
grid-v1-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|3335|0|0|0|0|0.04|0|11512|False|False||False|0|na
grid-v1-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|41986|15126|61596|109010|62653|3.37|3.14|26824|False|False||False|0|na
grid-v1-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|101899|31334|148884|1557006|1001507|544.31|543.76|67484|True|True|3 84734 27031 63571 982 398 1.34 0.2 67484 True 4 245281 68923 182026 1304 443 3.78 0.22 80796 True 4 534211 154592 389075 9777 4266 15.51 8.53 171820 True|True|6|4.05
grid-v1-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|204096|54856|289400|178168|92698|24.93|23.7|110500|True|True|3 85390 22951 79276 5005 2278 1.70 0.54 110500 True 4 246449 58711 219476 8978 4539 4.74 1.9 110500 True 5 936850 211124 778339 243391 33563 52.53 38.68 257628 True|True|9|0.21
gripper-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|8265|0|0|0|0|0.08|0|13932|False|False||False|0|na
gripper-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|128295|45647|176024|180842|122376|46.80|46|61404|False|False||False|0|na
gripper-2|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|318297|94756|419159|11543665|6006575|7,200.03|7197.11|180156|None|False||False|0|na
gripper-2|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|644369|165147|805234|12401954|5730702|7,200.03|7195.76|286316|True|True|4 524331 139622 123598 4901 15 3.51 0.07 286316 True 5 4323678 1134587 1890804 181 76 14.60 0.48 1120808 True 6 34540631 9637852 18447908 813 391 160.46 8.64 9434448 True 7 278812972 83462109 169730634 532 233 1477.82 39.34 84434812 True|False|2|393.51
gripper-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|21240|0|0|0|0|0.33|0|34412|False|False||False|0|na
gripper-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|654911|226015|807856|959005|500885|660.99|654.57|297620|False|False||False|0|na
gripper-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|1508373|467512|1860597|6116234|2727790|7,200.01|7182.09|551404|None|False||False|0|na
gripper-3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|2891097|811759|3488501|12664149|3096071|7,200.00|7161.06|993468|None|False||False|0|na
gripper-3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|4912445|1264198|6520587|16715435|2114936|7,200.01|7178.5|1432068|None|False||False|0|na
hanoi-3x3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|3260|0|0|0|0|0.07|0|13124|False|False||False|0|na
hanoi-3x3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|93932|33012|121359|10428|5678|1.68|1.17|46508|False|False||False|0|na
hanoi-3x3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|211777|69192|285167|1675583|816382|765.15|763.25|103384|False|False||False|0|na
hanoi-3x3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|398306|121476|537726|13777206|6204808|7,200.01|7197.39|217604|None|False||False|0|na
hanoi-3x3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|666245|191148|891718|17209680|6523039|7,200.02|7192.41|315960|None|False||False|0|na
hanoi-3x3|6|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|2|1028320|279492|1360335|9966987|3107848|7,200.03|7187.8|448840|True|True|7 5623889 1667742 1785285 4602 3017 27.40 3.15 1639212 True 7 4763255 1418649 1589795 543 315 20.38 0.55 1639212 True|False|1|2,816.66
arrow-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|1518|0|0|0|0|0.02|0|10736|False|False||False|0|na
arrow-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|22495|8077|31341|11563|7597|0.19|0.08|22624|False|False||False|0|na
arrow-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|51727|16784|74662|55267|33064|1.4|1.16|40648|True|True|3 37292 13594 43714 844 12 0.22 0.01 40648 True 4 189154 63212 218449 9865 5058 2.28 1.05 104232 True|True|3|0.60
arrow-5|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|2286|0|0|0|0|0.05|0|11788|False|False||False|0|na
arrow-5|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|56415|19949|77138|11615|6963|0.66|0.21|41368|False|False||False|0|na
arrow-5|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|128527|42080|183819|2687463|1849048|1058.94|1058.22|160680|False|False||False|0|na
arrow-5|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|243025|74165|348232|4293186|3103106|875.67|873.46|297184|True|True|3 45152 14907 53402 1718 685 0.67 0.12 297184 True 4 220616 67910 254064 4226 1525 3.06 0.64 297184 True|True|9|21.09
blocks1-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|4290|0|0|0|0|0.02|0|11308|False|False||False|0|na
blocks1-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|23227|8405|30299|3225|1124|0.12|0.01|20208|True|False|2 22523 2941 8179 438 73 0.06 0.0 20208 True -1 3676569 317916 0 0 0 14.47 0.0 326480 False|False|5|0.01
blocks1-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|8982|0|0|0|0|0.06|0|12860|False|False||False|0|na
blocks1-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|100367|36104|129304|72295091|52824830|7,200.01|7199.45|500780|None|False||False|0|na
blocks1-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|261555|74029|299306|3325518|1799951|411.50|409.52|250080|True|None|3 45535 5877 17963 1506 352 0.46 0.05 250080 True 3 215594 28917 66272 4415 1879 1.58 0.2 250080 True -1 26324499 3035052 9185927 32852690 8975748 3600.02 3529.56 5539272 None|False|10|50.65
blocks1-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|37458|0|0|0|0|0.65|0|56100|False|False||False|0|na
blocks1-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|1147949|393765|1286731|3464623|2109169|1641.28|1633.2|712512|False|False||False|0|na
blocks1-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|2648055|807481|2847351|19135202|8038048|7,200.04|7162.43|1682932|None|False||False|0|na
blocks1-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|5092743|1393439|6545724|20979940|3252418|7,200.11|7165.91|2256612|None|False||False|0|na
blocks2-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|1949|0|0|0|0|0.03|0|10672|False|False||False|0|na
blocks2-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|9650|3483|12688|8269|3069|0.10|0.02|15092|True|False|2 12293 2885 6638 264 4 0.06 0.0 15092 True -1 1734559 185299 0 0 0 3.36 0.0 213372 False|False|7|0.02
blocks2-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|4995|0|0|0|0|0.05|0|11772|False|False||False|0|na
blocks2-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|50700|18234|70750|1051290|747647|70.59|70.22|48228|False|False||False|0|na
blocks2-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|128279|37098|167014|764229|419102|36.33|35.62|104344|True|False|2 8897 3463 6877 288 7 0.18 0.04 104344 True 3 102293 31279 85629 2593 18 1.69 0.1 104344 True -1 11650877 2404566 10619380 8700 3924 133.68 38.62 3187244 False|False|8|6.75
blocks2-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|18010|0|0|0|0|0.24|0|26776|False|False||False|0|na
blocks2-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|115402|0|0|0|0|0.79|0|50292|False|False||False|0|na
blocks2-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|1160777|358110|1430885|17514278|9295816|7,200.06|7187.32|1157160|None|False||False|0|na
blocks2-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|2246064|623040|2684872|16880575|7490768|7,200.06|7165.75|2358444|True|True|2 7876 2974 7294 714 57 0.07 0.0 2358444 True 3 91598 30358 100963 2170 88 0.54 0.03 2358444 True 4 1880134 556237 1717430 32406 1098 14.16 1.07 2358444 True 5 74108742 22925556 78708749 312 94 367.13 8.04 28999676 True|False|10|538.76
grid-v0-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|17297|5419|13009|49|20|0.11|0|17040|False|False||False|0|na
grid-v0-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|57362|20696|84008|322675|208609|11.05|10.59|51032|True|True|2 42242 13254 36872 1359 52 0.23 0.01 51032 True 3 160367 38835 134181 5115 1383 0.94 0.16 61700 True 4 721916 148417 563153 26598 8970 15.71 5.62 231972 True|True|8|0.76
grid-v0-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|147629|42034|200180|367705|211967|23.79|23.02|100012|True|True|3 116344 21835 67505 3308 510 1.46 0.14 100012 True 4 349623 54063 189712 3440 964 3.76 0.37 100012 True 5 1324890 187570 682286 42372 25243 29.59 11.46 313520 True|True|12|3.51
grid-v0-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|308920|72618|388049|563390|271945|39.08|37.46|196460|True|True|3 116442 29528 103583 7222 1711 1.44 0.42 196460 True 3 161332 41110 143819 16560 6552 3.00 1.41 196460 True 4 724049 156777 598068 87962 46476 39.81 26.52 262940 True|True|14|10.85
grid-v1-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|3335|0|0|0|0|0.02|0|11392|False|False||False|0|na
grid-v1-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|41986|15126|61596|156775|92451|2.64|2.41|35292|False|False||False|0|na
grid-v1-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|101899|31334|148884|1392668|961491|197.36|196.53|183280|True|True|3 84766 27029 63165 2562 925 1.57 0.19 183280 True 4 245313 68919 181011 6823 1896 4.94 1.45 183280 True 4 534243 154588 386730 23934 11630 17.44 9.09 223556 True|True|9|5.32
grid-v1-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|204096|54856|289400|76559|54256|7.63|5.94|130144|True|True|4 175277 41004 96824 7769 3064 1.10 0.32 130144 True 4 246451 58684 133543 2954 312 1.25 0.07 130144 True 5 936852 211081 484122 36373 14872 21.44 9.64 308596 True|True|16|0.13
gripper-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|8265|0|0|0|0|0.08|0|14,052|False|False||False|0|na
gripper-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|128295|45647|176024|172975|112635|13.07|12.22|84448|False|False||False|0|na
gripper-2|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|318297|94756|419159|22624464|13957609|7,200.02|7197.21|388916|None|False||False|0|na
gripper-2|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|644369|165147|805234|26312295|14655305|7,200.02|7194.45|631876|True|True|4 549228 116726 88002 9618 50 2.16 0.05 631876 True 4 2595396 615960 555030 117659 39 11.69 0.21 808392 True 4 14306464 3705528 5670607 169 23 56.61 0.87 4705972 True -1 0 0 0 0 0 224.92 0.0 24340164 None|False|3|620.97
gripper-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|21240|0|0|0|0|0.33|0|34176|False|False||False|0|na
gripper-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|654911|226015|807856|95764|42152|32.77|25.93|343404|False|False||False|0|na
gripper-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|1508373|467512|1860597|12398140|5338465|7,200.04|7182.76|1043368|None|False||False|0|na
gripper-3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|2891097|811759|3488501|23826214|5967298|7,200.01|7153.4|2338616|None|False||False|0|na
gripper-3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|4912445|1264198|6520587|25003599|4347391|7,200.02|7179.51|2547988|True|None|4 523499 142336 114790 8198 45 3.44 0.07 2547988 True 5 4320110 1149883 1805344 689 250 12.44 0.64 2547988 True -1 67570479 17477458 32588286 923283 331148 3600.09 3348.36 21322204 None|False|2|7076.43
hanoi-3x3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|3260|0|0|0|0|0.04|0|13104|False|False||False|0|na
hanoi-3x3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|93932|33012|121359|16667|9098|1.43|0.68|61072|False|False||False|0|na
hanoi-3x3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|211777|69192|285167|1385765|774342|317.29|315.39|154056|False|False||False|0|na
hanoi-3x3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|398306|121476|537726|22540564|11495231|7,200.01|7197.28|629616|None|False||False|0|na
hanoi-3x3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|666245|191148|891718|29703106|12518882|7,200.03|7192.64|1082152|None|False||False|0|na
hanoi-3x3|6|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|4|1028320|279492|1360335|19563329|7402425|7,200.22|7188.15|2448276|True|True|7 5623910 1667742 1834006 7898 4605 26.65 2.59 2448276 True 7 4763276 1418649 1658004 951 590 20.97 0.54 2448276 True|False|1|1,049.61
arrow-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|1518|0|0|0|0|0.03|0|11016|False|False||False|0|na
arrow-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|22495|8077|31341|13583|7542|0.27|0.09|30968|False|False||False|0|na
arrow-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|51727|16784|74662|96570|49343|1.4|0.94|59516|True|True|3 37222 13594 43852 390 0 0.38 0.05 59516 True 4 189084 63212 218590 8306 1458 2.99 0.66 153176 True|True|10|0.4
arrow-5|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|2286|0|0|0|0|0.04|0|11724|False|False||False|0|na
arrow-5|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|56415|19949|77138|14307|7035|0.67|0.18|59872|False|False||False|0|na
arrow-5|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|128527|42080|183819|3139517|2095767|594.38|593.39|238464|False|False||False|0|na
arrow-5|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|243025|74165|348232|3251343|2370322|379.0|376.54|338040|True|True|3 45145 14907 53137 3184 1019 0.85 0.1 338040 True 4 220607 67910 254146 34563 9242 5.61 2.04 338040 True|True|12|5.7
blocks1-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|4290|0|0|0|0|0.03|0|11280|False|False||False|0|na
blocks1-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|23227|8405|30299|7162|1890|0.24|0.06|26468|True|False|2 22523 2941 8193 1100 311 0.09 0.0 26468 True -1 3676569 317932 0 0 0 13.44 0.0 326744 False|True|9|0.02
blocks1-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|8982|0|0|0|0|0.06|0|12884|False|False||False|0|na
blocks1-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|100367|36104|129304|114032641|80255135|7,200.01|7199.14|664184|None|False||False|0|na
blocks1-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|261555|74029|299306|1639330|761754|93.85|90.61|290624|True|None|3 47712 5950 18395 3317 729 0.28 0.07 290624 True 3 224437 29170 67904 6499 1313 1.42 0.34 290624 True -1 26787898 3047143 9284529 61865318 11631600 3600.16 3541.25 7582524 None|True|8|35.08
blocks1-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|37458|0|0|0|0|0.91|0|56252|False|False||False|0|na
blocks1-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|1147949|393765|1286731|4962981|2589945|952.93|934.65|1025432|False|False||False|0|na
blocks1-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|2648055|807481|2847351|32824655|13254510|7,200.06|7158.43|2296148|None|False||False|0|na
blocks1-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|5092743|1393439|6545724|48117506|7567815|7,200.28|7163.18|3614304|None|False||False|0|na
blocks2-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|1949|0|0|0|0|0.06|0|10828|False|False||False|0|na
blocks2-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|9650|3483|12688|1212|330|0.11|0.03|17008|True|False|2 12293 2885 6638 483 7 0.16 0.03 17008 True -1 1734559 185299 0 0 0 8.04 0.0 213384 False|True|11|0.01
blocks2-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|4995|0|0|0|0|0.04|0|11908|False|False||False|0|na
blocks2-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|50700|18234|70750|1586414|1082747|34.09|33.62|81800|False|False||False|0|na
blocks2-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|128279|37098|167014|300726|149416|10.84|9.69|122160|True|False|2 8895 3443 6745 920 115 0.17 0.03 122160 True 3 102291 31115 84959 5402 457 1.25 0.16 122160 True -1 11650875 2396382 10558765 14924 4464 118.57 38.35 4662680 False|True|15|3.86
blocks2-4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|18010|0|0|0|0|0.32|0|26884|False|False||False|0|na
blocks2-4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|115402|0|0|0|0|0.97|0|50348|False|False||False|0|na
blocks2-4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|1160777|358110|1430885|33796889|19791001|7,200.02|7174.59|1348728|None|False||False|0|na
blocks2-4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|2246064|623040|2684872|12530018|5274819|2,564.2|2525.87|2126196|True|True|2 7810 2916 7362 1593 176 0.08 0.03 2126196 True 3 91532 30300 100993 6002 893 0.91 0.25 2126196 True 4 1880068 556179 1721717 50317 1649 22.78 4.59 2126196 True 5 74108676 22925498 78708512 3311 853 638.31 61.28 40366704 True|True|26|550.1
grid-v0-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|17297|5419|13009|107|29|0.12|0|20240|False|False||False|0|na
grid-v0-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|57362|20696|84008|435944|263165|13.9|13.4|72844|True|True|2 42242 13246 36391 714 70 0.66 0.06 72844 True 3 160367 38827 133051 4542 1387 2.09 0.27 87796 True 4 721916 148409 560151 151877 50007 27.54 18.82 354712 True|True|13|2.9
grid-v0-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|147629|42034|200180|496278|250993|23.1|21.45|138328|True|True|3 116342 21858 68539 4457 1367 1.67 0.33 138328 True 3 161220 30632 94649 6162 2683 2.42 0.38 138328 True 4 723865 118385 390214 116250 61308 28.49 17.58 295204 True|True|14|5.5
grid-v0-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|308920|72618|388049|469582|201539|24.1|20.4|226320|True|True|3 116444 29519 78706 8451 1798 1.09 0.28 226320 True 4 349751 72887 219007 21185 4178 5.02 0.89 226320 True 5 1325104 248392 802424 46098 11407 27.15 6.02 520872 True|True|20|3.2
grid-v1-3x4|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|3335|0|0|0|0|0.04|0|11324|False|False||False|0|na
grid-v1-3x4|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|41986|15126|61596|337558|164297|4.45|4.1|52492|False|False||False|0|na
grid-v1-3x4|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|101899|31334|148884|1576221|1036338|105.2|103.37|176540|True|True|3 84735 26975 64239 2741 514 1.45 0.16 176540 True 4 245281 68825 183828 14777 5218 6.25 2.02 176540 True 4 534211 154382 392712 60961 16042 19.19 9.76 323864 True|True|13|1.0
grid-v1-3x4|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|204096|54856|289400|178982|95172|12.4|10.69|170000|True|True|3 85390 22951 79406 39810 12117 1.96 0.97 170000 True 4 246449 58711 219516 10165 2476 4.52 0.65 170000 True 5 936850 211124 777985 574019 196588 89.28 72.03 560184 True|True|12|1.2
gripper-2|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|8265|0|0|0|0|0.08|0|14108|False|False||False|0|na
gripper-2|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|128295|45647|176024|216309|123750|15.91|14.74|128740|False|False||False|0|na
gripper-2|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|318297|94756|419159|43896871|25388365|7,200.0|7194.32|700764|None|False||False|0|na
gripper-2|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|644369|165147|805234|51862555|26581035|7,200.0|7190.28|1158272|True|True|4 503298 140705 77219 13961 23 1.87 0.04 1158272 True 5 4211663 1140683 1165759 1013 549 14.30 0.62 1840084 True 6 34044850 9664223 10688114 1185 405 150.16 3.31 15575180 True -1 0 0 0 0 0 228.35 0.0 18372760 None|False|37|356.3
gripper-3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|21240|0|0|0|0|0.43|0|34208|False|False||False|0|na
gripper-3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|654911|226015|807856|168925|66072|37.75|28.39|506004|False|False||False|0|na
gripper-3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|1508373|467512|1860597|20827818|10235638|7,200.0|7167.62|1882436|None|False||False|0|na
gripper-3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|2891097|811759|3488501|34841181|12671245|7,200.0|7145.69|2605408|True|True|4 525931 115019 92778 11996 74 1.75 0.04 2605408 True 4 2523379 609789 568366 24936 293 10.86 0.26 2605408 True 4 14098031 3687037 5659441 508 31 57.52 1.08 6322848 True -1 0 0 0 0 0 518.70 0.0 55676028 None|False|1|6,540.2
gripper-3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|4912445|1264198|6520587|49371062|8765979|7,200.2|7165.86|4284892|None|False||False|0|na
hanoi-3x3|1|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|3260|0|0|0|0|0.07|0|13036|False|False||False|0|na
hanoi-3x3|2|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|93932|33012|121359|19919|7568|1.94|0.76|88084|False|False||False|0|na
hanoi-3x3|3|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|211777|69192|285167|1531599|903043|191.89|189.83|238928|False|False||False|0|na
hanoi-3x3|4|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|398306|121476|537726|28344931|16386021|5294.08|5289.7|901400|False|False||False|0|na
hanoi-3x3|5|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|666245|191148|891718|49676530|22950465|7,200.02|7189.15|1992636|None|False||False|0|na
hanoi-3x3|6|max-true-atoms-per-state=10|unequal=1|req-prec=1|osym=2|asym=2|max-num-invariants=1|max-predicates=5|static=2|heuristic=Domain|sat-p=3|8|1028320|279492|1360335|39961222|16736425|7,200.1|7178.67|4928180|True|True|7 5623910 1667742 1834006 25285 11554 27.79 4.17 4928180 True 7 4763276 1418649 1658004 1718 1176 20.75 0.66 4928180 True|False|6|664.9
\end{filecontents*}
\csvreader[separator=pipe,late after line=\\, filter=\not\equal{\domain}{arrow-4}\and\not\equal{\domain}{arrow-5}\and{\equal{\satis}{True}\OR\(\equal{\domain}{blocks1-4}\AND\equal{\nobjs}{4}\)}\and\equal{\threads}{8}\and\not\equal{\domain}{blocks1-2}\and\not\equal{\domain}{blocks2-2}]{results/base_opt2_simplified.csv}{%
        1=\domain,2=\nobjs,13=\threads,19=\total,20=\solve,21=\mem,22=\satis,23=\pass,25=\opt,26=\models,27=\first}{%
        %\domain & \nobjs & \threads & \models & \total & \first & \solve & \mem & \opt}
        \domain & \nobjs & \models & \ifcsvstrequal{\satis}{True}{\first}{---} & \ifcsvstrequal{\satis}{True}{\total}{---} & \ifcsvstrequal{\satis}{True}{\ifcsvstrcmp{\pass}{True}{\cmark}{\xmark}}{---} & \ifcsvstrequal{\satis}{True}{\ifcsvstrcmp{\opt}{True}{\cmark}{\xmark}}{---}}
      \bottomrule
    \end{tabular}
